Contrastive Self-Supervised Network Intrusion Detection using Augmented Negative Pairs

Network intrusion detection remains a critical challenge in cybersecurity. While supervised machine learning models achieve state-of-the-art performance, their reliance on large labelled datasets makes them impractical for many real-world applications. Anomaly detection methods, which train exclusively on benign traffic to identify malicious activity, suffer from high false positive rates, limiting their usability. Recently, self-supervised learning techniques have demonstrated improved performance with lower false positive rates by learning discriminative latent representations of benign traffic. In particular, contrastive self-supervised models achieve this by minimizing the distance between similar (positive) views of benign traffic while maximizing it between dissimilar (negative) views. Existing approaches generate positive views through data augmentation and treat other samples as negative. In contrast, this work introduces Contrastive Learning using Augmented Negative pairs (CLAN), a novel paradigm for network intrusion detection where augmented samples are treated as negative views - representing potentially malicious distributions - while other benign samples serve as positive views. This approach enhances both classification accuracy and inference efficiency after pretraining on benign traffic. Experimental evaluation on the Lycos2017 dataset demonstrates that the proposed method surpasses existing self-supervised and anomaly detection techniques in a binary classification task. Furthermore, when fine-tuned on a limited labelled dataset, the proposed approach achieves superior multi-class classification performance compared to existing self-supervised models.

==> diagrams/embedding_comp/embedding_comp_tikz.tex <==
\begin{tikzpicture}
    \usetikzlibrary{fit,positioning}

    % -- Top figure (Anomaly Detection)
    \node[anchor=east, inner sep=0pt] (clanp) {
        \resizebox{0.4\linewidth}{!}{\input{diagrams/embedding_comp/clanp_embeddings_tikz}}
    };  
        
    % -- Bottom figure (Open Set Recognition), positioned to the right
    \node[anchor=west] (ssl) at ([xshift=1cm]clanp.east) {
        \resizebox{0.4\linewidth}{!}{\input{diagrams/embedding_comp/ssl_embedding_tikz}}
    };

    % Define a bounding box that encompasses both figures
    \node[fit=(clanp) (ssl), draw, thick] (boundingBox) {};

    % Define the midpoint coordinate horizontally centered in boundingBox
    \path (clanp.east) ++(0.5cm, 0) coordinate (mid);

    % Draw vertical separating line at the middle
    \draw[thick] (mid |- boundingBox.north) -- (mid |- boundingBox.south);

    % -- Add title to the top-left box (CLAN)
    \node[anchor=south west, font=\small] at ($(boundingBox.south west)$) {CLAN};

    % -- Add title to the bottom-right box (EXISTING SSL)
    \node[anchor=south west, font=\small] at ($(mid |- boundingBox.south)$) {EXISTING SSL};

\end{tikzpicture}


==> diagrams/system_overview/system_overview_tikz.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, align=center, inner sep=5pt},
    arrow/.style={->, thick},
    image/.style={inner sep=0.pt, anchor=center},
    ] 
    \newcommand{\labelspacing}{0.2cm}

    
    %  -- Input
    \node[box, fill=red!20] (x00) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x00] (x01) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x01] (dots0) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots0] (x0f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x00.north west] (x10) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x10] (x11) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x11] (dots1) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots1] (x1f) {$x_f$};

    \node[box, fill=red!20, below right = 0.2 and 0.2 of x10.north west] (x0) {$x_0$};
    \node[box, fill=orange!20, below=0cm of x0] (x1) {$x_1$};
    \node[box, fill=gray!20, below=0cm of x1] (dots) {$\vdots$};
    \node[box, fill=blue!20, below=0cm of dots] (xf) {$x_f$};

    \node [below = \labelspacing of xf] {Training Data}; % Text label

    % -- Augmentation
    \node[box, above right=of dots.north east, fill=yellow!20] (aug) {$\psi(\cdot)$};
    \node [below = \labelspacing of aug] {Augmentation}; % Label

    \coordinate (aug_mid) at ($(aug.west)!0.5!(x1.east)$);
    \draw[-] (x1.east) -| (aug_mid.north);
    \draw[->] (aug_mid.south) |- (aug.west);

    % -- agumented samples
    \node[box, fill=gray!20, right =of aug.east, anchor = north west] (dotsa0) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dotsa0] (xa0f) {$\psi(x_f$)};
    \node[box, fill=gray!20, above=0cm of dotsa0] (xa01) {$\psi(x_1)$};
    \node[box, fill=gray!20, above =0cm of xa01] (xa00) {$\psi(x_0)$};

    \node[box, fill=gray!20, below right = 0.2 and 0.2 of xa00.north west] (xa10) {$x_0$};

    \node[box, fill=gray!20, below=0cm of xa10] (xa11) {$x_1$};
    \node[box, fill=gray!20, below=0cm of xa11] (dotsa1) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dotsa1] (xa1f) {$x_f$};

    \node[box, fill=gray!20, below right = 0.2 and 0.2 of xa10.north west] (xa0) {$\psi(x_0)$};
    \node[box, fill=gray!20, below=0cm of xa0] (xa1) {$\psi(x_1)$};
    \node[box, fill=gray!20, below=0cm of xa1] (dotsa) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dotsa] (xaf) {$\psi(x_f)$};

    \node [below = \labelspacing of xaf]{Augmented Data}; % Text label
    \draw[->] (aug.east) to (dotsa0.north west);
    
    % -- Neural Networks
    \node[box, right=of dotsa.north east, fill=yellow!20] (nn_aug) {$\phi_\theta(\cdot)$};
    \node [below = \labelspacing of nn_aug]{Neural Network}; % Label

    \node[coordinate, below right=of dots.north east] (theta_v_align) {};
    \node[box, anchor=north, fill=yellow!20] at (theta_v_align -| nn_aug.south) (theta) {$\phi_\theta(\cdot)$};

    \coordinate (theta_arrow_mark) at (aug_mid.south |- theta.west);
    \draw[-] (dots.east) -| (theta_arrow_mark.south);
    \draw[->] (theta_arrow_mark.north) |- (theta.west);

    %\node[box, below = of nn_aug.south, fill=yellow!20] (theta) {$\theta(\cdot)$};
    \node [below = \labelspacing of theta]{Neural Network}; % Label
    \draw[->] (dotsa.north east) to (nn_aug.west);

    % -- CLANP loss
    \coordinate (clanp_v_align) at ($(nn_aug.south east)!0.33!(nn_aug.north east)$);
    \node[box, right = of clanp_v_align.east, fill=yellow!20] (clanp_loss) {$L_{CLAN}$};
    \node [below = \labelspacing of clanp_loss] {SSL Loss}; % Label

    \coordinate (clanp_in_1) at ($(clanp_loss.south west)!0.67!(clanp_loss.north west)$);
    \draw[->] (nn_aug.east) to (clanp_in_1.west);

    \coordinate (clanp_in_2_start) at ($(theta.south east)!0.67!(theta.north east)$);
    \coordinate (clanp_in_2_end) at ($(clanp_loss.south west)!0.33!(clanp_loss.north west)$);
    \coordinate (clanp_in_2_mid) at ($(clanp_in_2_start)!0.5!(clanp_in_2_end)$);

    \draw[->] (clanp_in_2_mid.south) |- (clanp_in_2_end);
    \draw[-] (clanp_in_2_start) -| (clanp_in_2_mid.north);
    
    \coordinate (clanp_box) at ($(clanp_loss.south east) + (0,-0.75)$);
    \draw[dashed, thick] ($(clanp_loss.north west) + (-0.3, 0.2)$) rectangle ($(clanp_box) + (0.2, -0.2)$);

    \node[right = 0.5mm of clanp_in_2_mid, yshift = -5mm] {Training};

    % -- Finetune loss
    %\node[box, right=of nn_aug.east, fill=yellow!20] (ce_loss) {$L_{CE}$};
    %\node [below = \labelspacing of ce_loss]{Finetune Loss}; % Label
    
    % -- Centroid
    % calc
     
    \coordinate (theta_arrow_3) at ($(theta.south east)!0.33!(theta.north east)$);
    \node[box, right=of theta_arrow_3.east, fill=yellow!20] (centroid_calc) {$(\mu_0)_i = \frac{1}{N_{\text{train}}}\sum_{j=0}^{N_{\text{train}} -1} \phi_\theta(x_j)_i$};
    \node [below = \labelspacing of centroid_calc] (centroid_calc_label) {Centroid Calculation}; % Label
    \draw[->] (theta_arrow_3.east) -- (centroid_calc.west) node[midway, below=0.5mm] {Inference};

    % diagram
    \node[right= of centroid_calc] (centroid_diagram) {
        \resizebox{3cm}{!}{\input{diagrams/system_overview/centroid}}
    };
    \node[below = \labelspacing of centroid_diagram]{Benign Traffic Centroid};
    \draw[->] (centroid_calc.east) to (centroid_diagram.west);

    % -- Test Data
    \node[box, fill=gray!20, below = 2.5cm of centroid_calc] (xv00) {$x_0$};
    \node[box, fill=gray!20, below=0cm of xv00] (xv01) {$x_1$};
    \node[box, fill=gray!20, below=0cm of xv01] (dots0) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dots0] (xv0f) {$x_f$};

    \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv00.north west] (xv10) {$x_0$};
    \node[box, fill=gray!20, below=0cm of xv10] (xv11) {$x_1$};
    \node[box, fill=gray!20, below=0cm of xv11] (dotsv1) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dotsv1] (xv1f) {$x_f$};

    \node[box, fill=gray!20, below right = 0.2 and 0.2 of xv10.north west] (xv0) {$x_0$};
    \node[box, fill=gray!20, below=0cm of xv0] (xv1) {$x_1$};
    \node[box, fill=gray!20, below=0cm of xv1] (dotsv) {$\vdots$};
    \node[box, fill=gray!20, below=0cm of dotsv] (xvf) {$x_f$};

    \node[below = \labelspacing of xvf](val_input_text){Test Data};

    % -- Nerual Network
    \node[box,fill=yellow!20, anchor = center] (thetav) at  ([yshift=0cm]centroid_diagram.center|-dotsv.north east){$\phi_\theta(\cdot)$};
    \node[below = \labelspacing of thetav](nn_val_text){Neural Newtwork};
    \draw[->] (dotsv.north east) to (thetav.west);

   % -- Distance Calculation 
   \node[box, fill=yellow!20] (distance_calc) at ($(thetav.north east)!0.5!(centroid_diagram.south east) + (3,0)$) {$d(\cdot,\cdot)$};
   \node[below = \labelspacing of distance_calc]{Distance Calculation};

   \coordinate (d_arrow_int) at ($($(distance_calc.south west)!0.67!(distance_calc.north west)$) + (-1cm,0)$);
   \draw[-] (centroid_diagram.east) -| (d_arrow_int.south);
   \draw[->] (d_arrow_int.south) -- ($(distance_calc.south west)!0.67!(distance_calc.north west)$);

   \coordinate (d_arrow_int2) at ($(distance_calc.south west)!0.33!(distance_calc.north west) + (-1cm,0)$);
   \draw[-] (thetav.east) -| (d_arrow_int2.north);
   \draw[->] (d_arrow_int2.north) -- ($(distance_calc.south west)!0.33!(distance_calc.north west)$);


   % -- Inference
   \node[box, fill=yellow!20, right= of distance_calc] (inference) {$P(y=0|x) = \frac{1}{Z}e^{-d(\phi_\theta(x),\mu_0)}$};
   \node[below = \labelspacing of inference] {Class Prediction};
   \coordinate (inference_box) at ($(inference.south east) + (0,-0.75)$);
   \draw[->] (distance_calc.east) to (inference.west);
   \draw[dashed, thick] ($(inference.north west) + (-0.3, 0.2)$) rectangle ($(inference_box) + (0.2, -0.2)$);

\end{tikzpicture}

